How Professional Hackers Understand Protected Code while Performing Attack Tasks

Code protections aim at blocking (or at least delaying) reverse engineering and tampering attacks to critical assets within programs. Knowing the way hackers understand protected code and perform attacks is important to achieve a stronger protection of the software assets, based on realistic assumptions about the hackers' behaviour. However, building such knowledge is difficult because hackers can hardly be involved in controlled experiments and empirical studies. The FP7 European project Aspire has given the authors of this paper the unique opportunity to have access to the professional penetration testers employed by the three industrial partners. In particular, we have been able to perform a qualitative analysis of three reports of professional penetration test performed on protected industrial code. Our qualitative analysis of the reports consists of open coding, carried out by 7 annotators and resulting in 459 annotations, followed by concept extraction and model inference. We identified the main activities: understanding, building attack, choosing and customizing tools, and working around or defeating protections. We built a model of how such activities take place. We used such models to identify a set of research directions for the creation of stronger code protections.

==> concepts1.tex <==
\begin{forest}
  for tree={
    font=\sffamily,
    grow'=0,
    child anchor=west,
    parent anchor=south,
    anchor=west,
    calign=first,
    inner sep=0,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      (!u.south west) +(7.5pt,0) |- node[fill,inner sep=1.25pt] {} (.child anchor)\forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    fit=band,
    before computing xy={l=15pt},
  }
[
[ Obstacle 
  [ Protection
    [ Obfuscation 
      [ Control flow flattening ]
      [ Opaque predicates ]
    ]
    [ Anti debugging ]
    [ White box cryptography ]
  ]
  [ Execution environment 
    [ Limitations from operating system ]
  ]
  [ Tool limitations ]
]
[ Analysis  / reverse engineering
  [ String / name analysis ]
  [ Symbolic execution / SMT solving ]
  [ Crypto analysis ]
  [ Pattern matching ]
  [ Static analysis ]
  [ Dynamic analysis 
    [ Dependency analysis 
      [ Data flow analysis ]
    ]
    [ Memory dump ]
    [ Monitor public interfaces ]
    [ Debugging ]
    [ Profiling ]
    [ Tracing ]
    [ Statistical analysis 
      [ Differential data analysis ]
      [ Correlation analysis ]
    ]
  ]
  [ Black-box analysis 
    [ File format analysis ]
  ]
]
]
\end{forest}


==> concepts2.tex <==
\begin{forest}
  for tree={
    font=\sffamily,
    grow'=0,
    child anchor=west,
    parent anchor=south,
    anchor=west,
    calign=first,
    inner sep=0,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      (!u.south west) +(7.5pt,0) |- node[fill,inner sep=1.25pt] {} (.child anchor)\forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    fit=band,
    before computing xy={l=15pt},
  }
[
[ Attack strategy ]
[ Attack step
  [ Prepare the environment ]
  [ Reverse engineer app and protections
    [ Understand the app 
      [ Preliminary understanding of the app 
        [ Identify input / data format ]
      ]
      [ Recognize anomalous/unexpected behaviour ]
      [ Identify API calls ]
      [ Understand persistent storage / file / socket ]
      [ Understand code logic ]
    ]
    [ Identify sensitive asset
      [ Identify code containing sensitive asset 
        [ Identify assets by static meta info 
          [ Identify assets by naming scheme ]
        ]
      ]
      [ Identify thread/process containing sensitive asset ]
    ]
    [ Identify points of attack 
      [ Identify output generation ]
    ]
    [ Identify protection ]
    [ Run analysis ]
    [ Reverse engineer the code 
      [ Disassemble the code ]
      [ Deobfuscate the code* ]
    ]
  ]
  [ Build the attack strategy
    [ Evaluate and select alternative step / revise attack strategy 
      [ Choose path of least resistance ]
    ]
    [ Limit scope of attack 
      [ Limit scope of attack by static meta info ]
    ]
  ]
]
]
\end{forest}


==> concepts3.tex <==
\begin{forest}
  for tree={
    font=\sffamily,
    grow'=0,
    child anchor=west,
    parent anchor=south,
    anchor=west,
    calign=first,
    inner sep=0,
    edge path={
      \noexpand\path [draw, \forestoption{edge}]
      (!u.south west) +(7.5pt,0) |- node[fill,inner sep=1.25pt] {} (.child anchor)\forestoption{edge label};
    },
    before typesetting nodes={
      if n=1
        {insert before={[,phantom]}}
        {}
    },
    fit=band,
    before computing xy={l=15pt},
  }
[
[ Attack step
  [ Prepare attack
    [ Choose/evaluate alternative tool ]
    [ Customize/extend tool 
      [ Port tool to target execution environment ]
    ]
    [ Create new tool for the attack ]
    [ Customize execution environment ]
    [ Build a workaround ]
    [ Recreate protection in the small ]
    [ Assess effort ]
  ]
  [ Tamper with code and execution
    [ Tamper with execution environment ]
    [ Run app in emulator ]
    [ Undo protection 
      [ Deobfuscate the code* ]
      [ Convert code to standard format ]
      [ Disable anti-debugging ]
      [ Obtain clear code after code decryption at runtime ]
    ]
    [ Tamper with execution 
      [ Replace API functions with reimplementation ]
      [ Tamper with data ]
    ]
    [ Tamper with code statically ]
    [ Out of context execution ]
    [ Brute force attack ] 
  ]
  [ Analyze attack result
    [ Make hypothesis 
      [ Make hypothesis on protection ]
      [ Make hypothesis on reasons for attack failure ]
    ]
    [ Confirm hypothesis ]
  ]
]
]
\end{forest}

